Trust Your IMU: Consequences of Ignoring the IMU Drift

In this paper, we argue that modern pre-integration methods for inertial measurement units (IMUs) are accurate enough to ignore the drift for short time intervals. This allows us to consider a simplified camera model, which in turn admits further intrinsic calibration. We develop the first-ever solver to jointly solve the relative pose problem with unknown and equal focal length and radial distortion profile while utilizing the IMU data. Furthermore, we show significant speed-up compared to state-of-the-art algorithms, with small or negligible loss in accuracy for partially calibrated setups. The proposed algorithms are tested on both synthetic and real data, where the latter is focused on navigation using unmanned aerial vehicles (UAVs). We evaluate the proposed solvers on different commercially available low-cost UAVs, and demonstrate that the novel assumption on IMU drift is feasible in real-life applications. The extended intrinsic auto-calibration enables us to use distorted input images, making tedious calibration processes obsolete, compared to current state-of-the-art methods.

==> graphs/boxplot/box_legend.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\definecolor{ourcolor}{rgb}{0,0.4,0.6}
\definecolor{dingcolor}{rgb}{1,0.2,0.3}
\definecolor{kukelovacolor}{rgb}{0,0.8,0}
\definecolor{fitzgibboncolor}{rgb}{0,0.7,0.7}

\usepackage{mathtools}
\usepackage{bm}

\renewcommand{\vec}[1]{\bm{#1}}
\providecommand{\mat}[1]{\bm{#1}}
\newcommand{\te}[1]{\text{#1}}
\DeclarePairedDelimiterX{\norm}[1]{\lVert}{\rVert}{#1}

\begin{document}
\begin{tikzpicture}[>=latex]
\begin{customlegend}[legend columns=5,legend style={at={(7.8,-1.2)},align=left,column sep=2ex},
legend entries = {
    Our~(3~pt),
    Our~(4~pt),
    Ding~\etal{}~\cite{ding-etal-cvpr-2020},
    Kukelova~\etal{}~\cite{kukelova-etal-2017-cvpr},
    Jiang~\etal{}~\cite{jiang-etal-accv-2014}
}]
\addlegendimage{legend image with solid};
\addlegendimage{legend image with solid2};
\addlegendimage{legend image with dots2};
\addlegendimage{legend image with stripes2};
\addlegendimage{legend image with stripes};
        \end{customlegend}
\end{tikzpicture}

\end{document}


==> graphs/boxplot/box_realistic.tex <==
\documentclass{standalone}

\begin{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Fundamental  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{axis}[
boxplot/draw direction=y,
ylabel={Fundamental matrix error},
xlabel={IMU error},
label style={font=\LARGE},
height=\boxplotheight,
width=\boxplotwidth,
xmin=0,xmax=5,
ymin=-6,ymax=0,
cycle list={
    {ourcolor, \thicknesslineplot},
    {ourcolor2, \thicknesslineplot},
    {dingcolor, densely dotted, \thicknesslineplot},
    {kukelovacolor, dashed, \thicknesslineplot},
    {jiangcolor, dashed, \thicknesslineplot}
},
boxplot/every box/.style={solid},
boxplot prepared={
        draw position={1/6 + floor(\plotnumofactualtype/5) + 1/6*fpumod(\plotnumofactualtype,5)},
        box extend=0.172,
},
% ... it also means that 1 unit in x controls the width:
x=2cm,
% ... and it means that we should describe intervals:
xtick={0,1,...,5},
xticklabels={%
        {$0.1^\circ$},%
        {$0.2^\circ$},%
        {$0.3^\circ$},%
        {$0.4^\circ$},%
        {$0.5^\circ$},%
},
x tick label as interval,
x tick label style={
        text width=2.5cm,
        align=center,
        font=\Large
},
ytick={-6,-5,...,0},
yticklabels={%
        {$10^{-6}$},%
        {$10^{-5}$},%
        {$10^{-4}$},%
        {$10^{-3}$},%
        {$10^{-2}$},%
        {$10^{-1}$},%
        {$1$},%
},
y tick label style={
        font=\Large,
},
]
%%%%%%%%%%%%%%%%%%%%%%%%%%  HERE GOES THE MATLAB GENERATED CODE  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\input{./graphs/data/noise_case_realistic0_fundamental.dat}
%%%%%%%%%%%%%%%%%%%%% END OF MATLAB GENERATED CODE %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% END OF FUNDAMENTAL %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% FOCAL LENGTH %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
xshift=12.5cm,
% legend cell align=left,
% legend pos=outer north east,
% legend entries = {
%     Our~(3~pt),
%     Our~(4~pt),
%     Ding~\etal{}~\cite{ding-etal-2019-iccv},
%     Kukelova~\etal{}~\cite{kukelova-etal-2017-cvpr}
% },
% legend style={font=\LARGE},
boxplot/draw direction=y,
ylabel={Focal length error},
xlabel={IMU error},
label style={font=\LARGE},
height=\boxplotheight,
width=\boxplotwidth,
xmin=0,xmax=5,
ymin=-5,ymax=1,
cycle list={
    {ourcolor, \thicknesslineplot},
    {ourcolor2, \thicknesslineplot},
    {dingcolor, densely dotted, \thicknesslineplot},
    {kukelovacolor, dashed, \thicknesslineplot},
    {jiangcolor, dashed, \thicknesslineplot}
},
boxplot/every box/.style={solid},
boxplot prepared={
        draw position={1/6 + floor(\plotnumofactualtype/5) + 1/6*fpumod(\plotnumofactualtype,5)},
        box extend=0.172,
},
% ... it also means that 1 unit in x controls the width:
x=2cm,
% ... and it means that we should describe intervals:
xtick={0,1,...,5},
xticklabels={%
        {$0.1^\circ$},%
        {$0.2^\circ$},%
        {$0.3^\circ$},%
        {$0.4^\circ$},%
        {$0.5^\circ$},%
},
x tick label as interval,
x tick label style={
        text width=2.5cm,
        align=center,
        font=\Large
},
ytick={-5,...,1},
yticklabels={%
        {$10^{-5}$},%
        {$10^{-4}$},%
        {$10^{-3}$},%
        {$10^{-2}$},%
        {$10^{-1}$},%
        {$1$},%
        {$10$},%
},
y tick label style={
        font=\Large,
},
]
% \addlegendimage{legend image with solid};
% \addlegendimage{legend image with solid2};
% \addlegendimage{legend image with dots2};
% \addlegendimage{legend image with stripes2};
%%%%%%%%%%%%%%%%%%%%%%%%%%  HERE GOES THE MATLAB GENERATED CODE  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\input{./graphs/data/noise_case_realistic0_focal.dat}
%%%%%%%%%%%%%%%%%%%%% END OF MATLAB GENERATED CODE %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%% END OF FOCAL LENGTH  %%%%%%%%%%%%%%%%%%%%
\end{axis}

%\node[] at (25.5,2.75) {\Large Realistic};

\end{tikzpicture}
\end{document}


==> graphs/synth/histogram_compare_methods.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\definecolor{ourcolor}{rgb}{0,0.4,0.6}
\definecolor{dingcolor}{rgb}{1,0.2,0.3}

\usepackage{mathtools}
\usepackage{bm}

\providecommand{\mat}[1]{\bm{#1}}
\newcommand{\te}[1]{\text{#1}}
\DeclarePairedDelimiterX{\norm}[1]{\lVert}{\rVert}{#1}

\begin{document}
\begin{tikzpicture}[>=latex]
    \begin{axis}[
        width=0.4765\textwidth,
        height=0.25\textwidth,
        axis x line*=bottom,
        axis y line*=left,
        ylabel={Frequency} ,
        ymin = 0,
        ymax = 1500,
        xmin = -20,
        xmax = 0,
        % y label style={at={(0.05,0.5)}},
        xtick = {-20, -15, -10, -5, 0},
        xticklabels={$10^{-20}$,$10^{-15}$,$10^{-10}$,$10^{-5}$,$1$},
        xlabel={Fundamental matrix error},
  ]
        \addplot[very thick,color=ourcolor] table {data/error_fEf_no_rot_3pt_fundamental.dat};
        \addplot[very thick,color=ourcolor2] table {data/error_frEfr_no_rot_4pt_fundamental.dat};
        \addplot[very thick,densely dotted, color=dingcolor] table {data/error_fEf_ding_4pt_fundamental.dat};
        \addplot[very thick,dashed, color=kukelovacolor] table {data/error_fEf_kukelova_6pt_fundamental.dat};
        \addplot[very thick,dashed, color=jiangcolor] table {data/error_jiang_frEfr_7pt_fundamental.dat};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[>=latex]
    \begin{axis}[
        width=0.4765\textwidth,
        height=0.25\textwidth,
        axis x line*=bottom,
        axis y line*=left,
        ylabel={Frequency} ,
        ymin = 0,
        ymax = 1500,
        xmin = -20,
        xmax = 0,
        % y label style={at={(0.05,0.5)}},
        xtick = {-20, -15, -10, -5, 0},
        xticklabels={$10^{-20}$,$10^{-15}$,$10^{-10}$,$10^{-5}$,$1$},
        xlabel={Focal length error},
  ]
        \addplot[very thick,color=ourcolor] table {data/error_fEf_no_rot_3pt_focal.dat};
        \addplot[very thick,color=ourcolor2] table {data/error_frEfr_no_rot_4pt_focal.dat};
        \addplot[very thick,densely dotted, color=dingcolor] table {data/error_fEf_ding_4pt_focal.dat};
        \addplot[very thick,dashed, color=kukelovacolor] table {data/error_fEf_kukelova_6pt_focal.dat};
        \addplot[very thick,dashed, color=jiangcolor] table {data/error_jiang_frEfr_7pt_focal.dat};
    \end{axis}
\end{tikzpicture}
\end{document}


==> graphs/synth/histogram_legend.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\definecolor{ourcolor}{rgb}{0,0.4,0.6}
\definecolor{dingcolor}{rgb}{1,0.2,0.3}
\definecolor{kukelovacolor}{rgb}{0,0.8,0}
\definecolor{fitzgibboncolor}{rgb}{0,0.7,0.7}

\usepackage{mathtools}
\usepackage{bm}

\renewcommand{\vec}[1]{\bm{#1}}
\providecommand{\mat}[1]{\bm{#1}}
\newcommand{\te}[1]{\text{#1}}
\DeclarePairedDelimiterX{\norm}[1]{\lVert}{\rVert}{#1}

\begin{document}
\begin{tikzpicture}[>=latex]
\begin{customlegend}[legend columns=5,legend style={at={(7.8,-1.2)},align=left,column sep=2ex},
legend entries = {
    Our~(3~pt),
    Our~(4~pt),
    Ding~\etal{}~\cite{ding-etal-cvpr-2020},
    Kukelova~\etal{}~\cite{kukelova-etal-2017-cvpr},
    Jiang~\etal{}~\cite{jiang-etal-accv-2014}
}]
\addlegendimage{legend image with solid};
\addlegendimage{legend image with solid2};
\addlegendimage{legend image with dots2};
\addlegendimage{legend image with stripes2};
\addlegendimage{legend image with stripes};
        \end{customlegend}
\end{tikzpicture}

\end{document}


==> images/drone_image.tex <==
\documentclass{standalone}

\usepackage{tikz}

\usepackage{pgfplots}
\usetikzlibrary{shapes.misc, positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.text}

\usepackage[skins]{tcolorbox}
\pgfplotsset{compat=1.15}

\pgfdeclarelayer{foreground}  % Used for correct opacity
\pgfdeclarelayer{background}  % Used for correct opacity
\pgfsetlayers{background,main,foreground}
\tikzset{add reference/.style={insert path={%
    coordinate [pos=0,xshift=-0.5\pgflinewidth,yshift=-0.5\pgflinewidth] (#1 south west)
    coordinate [pos=1,xshift=0.5\pgflinewidth,yshift=0.5\pgflinewidth]   (#1 north east)
    coordinate [pos=.5] (#1 center)
    (#1 south west |- #1 north east)     coordinate (#1 north west)
    (#1 center     |- #1 north east)     coordinate (#1 north)
    (#1 center     |- #1 south west)     coordinate (#1 south)
    (#1 south west -| #1 north east)     coordinate (#1 south east)
    (#1 center     -| #1 south west)     coordinate (#1 west)
    (#1 center     -| #1 north east)     coordinate (#1 east)
}}}

\usepackage{bm}
\providecommand{\mat}[1]{\bm{#1}}

\def\linethickness{0.3mm}
\def\linethicknessframe{0.85mm}

\graphicspath{{images/}}

% all other packages and stuff you need for the picture
%
\begin{document}
\begin{tikzpicture}
  % 1st cam
  \filldraw (0,1.5) coordinate (b2a) circle (1.5pt);
  \filldraw (1.0,2.5) coordinate (b2b) circle (1.5pt);
  \filldraw (4.25,3.25) coordinate (b2c) circle (1.5pt);
  \filldraw (3.25,1.75) coordinate (b2d) circle (1.5pt);
  \filldraw (-1.25, 6.5) coordinate (a2) circle (2.5pt) node[yshift=4mm] {\LARGE \textbf{Pose 2}};

  \filldraw [line width = \linethicknessframe, fill=red!40, fill opacity=0.4] (b2a) -- (b2b) -- (b2c) -- (b2d) -- (b2a);
  \draw [line width=\linethickness] (a2) -- (b2a);
  \draw [line width=\linethickness] (a2) -- (b2b);
  \draw [line width=\linethickness] (a2) -- (b2c);
  \draw [line width=\linethickness] (a2) -- (b2d);

  % 2nd cam
  \filldraw (-2,0.5) coordinate (b3a) circle (1.5pt);
  \filldraw (-1,2) coordinate (b3b) circle (1.5pt);
  \filldraw (2,1.75) coordinate (b3c) circle (1.5pt);
  \filldraw (1.75,-0.5) coordinate (b3d) circle (1.5pt);
  \filldraw (-4.5, 5) coordinate (a3) circle (2.5pt) node[yshift=4mm] {\LARGE \textbf{Pose 1}};

  \filldraw [line width = \linethicknessframe, fill=blue!40, fill opacity=0.4] (b3a) -- (b3b) -- (b3c) -- (b3d) -- (b3a);
  \draw [line width=\linethickness] (a3) -- (b3a);
  \draw [line width=\linethickness] (a3) -- (b3b);
  \draw [line width=\linethickness] (a3) -- (b3c);
  \draw [line width=\linethickness] (a3) -- (b3d);

  % Gravity arrow
  \draw[->, line width=\linethicknessframe] (5.5,5.5) -- (5.5,3.5) node [midway, left,xshift=-1mm] {\Large gravity};
  \filldraw[white] (-6.7,-5) coordinate (dummy) circle (0pt);  % Hack to show the wholw arrow above

  % Curved arrow - pose 1
  \coordinate[yshift=-1mm,xshift=-0.5mm] (specRoot) at (a3);
  \coordinate (testTreeRoot) at (-3.6,-3);
  \draw[-latex, gray!50!white, line width=1ex]  (specRoot) to[in=115,out=255] (testTreeRoot);

  % Curved arrow - pose 2
  \coordinate[yshift=0mm,xshift=1mm] (testTreeRoot2) at (a2);
  \coordinate (specRoot2) at (2.6,-1.8);
  \draw[latex-, gray!50!white, line width=1ex]  (specRoot2) to[in=5,out=35] (testTreeRoot2);

  % Camera rectified 1
  \begin{scope}[yshift=2cm]
  \filldraw[blue!80!black] (-3.5, -4.75  ) coordinate (d) circle (2.5pt);
  \filldraw (-2,-6.25) coordinate (da) circle (1.5pt);
  \filldraw (-2,-4.25) coordinate (db) circle (1.5pt);
  \filldraw (0,-5.25) coordinate (dd) circle (1.5pt);
  \filldraw (0,-3.25) coordinate (dc) circle (1.5pt);
  \draw [line width=\linethickness] (d) -- (da);
  \draw [line width=\linethickness] (d) -- (db);
  \draw [line width=\linethickness] (d) -- (dc);
  \draw [line width=\linethickness] (d) -- (dd);
  \draw[->,line width=0.9mm, blue!80!black] (d) -- (-3.5,-6.5) node[xshift=-0.5mm, yshift=-3mm] {\huge $\bm{y}$};
  \draw[->,line width=0.9mm, blue!80!black] (d) -- (-1,-5) node[xshift=3mm, yshift=-0.8mm] {\huge $\bm{z}$};
  \draw[->,line width=0.9mm, blue!80!black] (d) -- (-4.5,-5.5) node[xshift=-1.5mm, yshift=-3mm] {\huge $\bm{x}$};
  \filldraw [line width = \linethicknessframe, fill=blue!40, fill opacity=0.4] (da) -- (db) -- (dc) -- (dd) -- (da);
  \end{scope}

  % Camera rectified 2
  \begin{scope}[xshift=6cm,yshift=3cm]
  \filldraw[red] (-3.5, -4.75  ) coordinate (e) circle (2.5pt);
  \filldraw (-2,-6.25) coordinate (ea) circle (1.5pt);
  \filldraw (-2,-4.25) coordinate (eb) circle (1.5pt);
  \filldraw (0,-5.25) coordinate (ed) circle (1.5pt);
  \filldraw (0,-3.25) coordinate (ec) circle (1.5pt);
  \draw [line width=\linethickness] (e) -- (ea);
  \draw [line width=\linethickness] (e) -- (eb);
  \draw [line width=\linethickness] (e) -- (ec);
  \draw [line width=\linethickness] (e) -- (ed);
  \draw[->,line width=0.9mm, red] (e) -- (-3.5,-6.5) node[xshift=-0.5mm, yshift=-3mm] {\huge $\bm{y}$};
  \draw[->,line width=0.9mm, red] (e) -- (-1,-5) node[xshift=3mm, yshift=-0.8mm] {\huge $\bm{z}$};
  \draw[->,line width=0.9mm, red] (e) -- (-4.5,-5.5) node[xshift=-1.5mm, yshift=-3mm] {\huge $\bm{x}$};
  \filldraw [line width = \linethicknessframe, fill=red!40, fill opacity=0.4] (ea) -- (eb) -- (ec) -- (ed) -- (ea);
  \end{scope}

  % Translation vector t
  \draw[latex-, black, line width=1.5pt]  (e) to[in=80,out=160] (d) node[midway, above, yshift = -1.0cm,xshift=-4mm] {\LARGE$\mat{t}$};
\end{tikzpicture}
\end{document}

